Structure-Preserving Invariant Interpolation Schemes for Invertible Second-Order Tensors

Tensor interpolation is an essential step for tensor data analysis in various fields of application and scientific disciplines. In the present work, novel interpolation schemes for general, i.e., symmetric or non-symmetric, invertible square tensors are proposed. Critically, the proposed schemes rely on a combined polar and spectral decomposition of the tensor data $\boldsymbol{T}\!\!=\!\!\boldsymbol{R}\boldsymbol{Q}^T \!\! \boldsymbol{\Lambda} \boldsymbol{Q}$, followed by an individual interpolation of the two rotation tensors $\boldsymbol{R}$ and $\boldsymbol{Q}$ and the positive definite diagonal eigenvalue tensor $\boldsymbol{\Lambda}$ resulting from this decomposition. Two different schemes are considered for a consistent rotation interpolation within the special orthogonal group $\mathbb{SO}(3)$, either based on relative rotation vectors or quaternions. For eigenvalue interpolation, three different schemes, either based on the logarithmic weighted average, moving least squares or logarithmic moving least squares, are considered. It is demonstrated that the proposed interpolation procedure preserves the structure of a tensor, i.e., $\boldsymbol{R}$ and $\boldsymbol{Q}$ remain orthogonal tensors and $\boldsymbol{\Lambda}$ remains a positive definite diagonal tensor during interpolation, as well as scaling and rotational invariance (objectivity). Based on selected numerical examples considering the interpolation of either symmetric or non-symmetric tensors, the proposed schemes are compared to existing approaches such as Euclidean, Log-Euclidean, Cholesky and Log-Cholesky interpolation. In contrast to these existing methods, the proposed interpolation schemes result in smooth and monotonic evolutions of tensor invariants such as determinant, trace, fractional anisotropy (FA), and Hilbert's anisotropy (HA)...{continued see pdf}

==> pictures/2d_sym_obj_comparison_midpoint.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xmin=-0.415, xmax=5.415,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={E,LOG-E,C,LOG-C,Q-LOG,R-LOG},
y grid style={darkgray176},
ylabel={\(\displaystyle \parallel \theta_{ \bm{n} } \parallel \)},
ymin=0, ymax=60,
ytick style={color=black},
ytick={0,30,60},
yticklabels={
  \(\displaystyle {\Huge 0}\),
  \(\displaystyle {\Huge \frac{\pi}{6}}\),
  \(\displaystyle {\tiny \frac{\pi}{3}}\)
},
every tick label/.append style={font=\small}
]
\draw[draw=none,fill=black] (axis cs:-0.15,0) rectangle (axis cs:0.15,0);
\draw[draw=none,fill=blue] (axis cs:0.85,0) rectangle (axis cs:1.15,55.8640203032653);
\draw[draw=none,fill=darkturquoise0191191] (axis cs:1.85,0) rectangle (axis cs:2.15,15.6078822814638);
\draw[draw=none,fill=darkviolet1910191] (axis cs:2.85,0) rectangle (axis cs:3.15,17.0253972246248);
\draw[draw=none,fill=red] (axis cs:3.85,0) rectangle (axis cs:4.15,0);
\draw[draw=none,fill=green01270] (axis cs:4.85,0) rectangle (axis cs:5.15,0);
\draw (axis cs:0,0) node[
  scale=1.1,
  yshift=1mm,
  anchor=south,
  text=black,
  rotate=0.0
]{ 0};
\draw (axis cs:4,0) node[
  scale=1.1,
  yshift=1mm,
  anchor=south,
  text=black,
  rotate=0.0
]{ 0};
\draw (axis cs:5,0) node[
  scale=1.1,
  yshift=1mm,
  anchor=south,
  text=black,
  rotate=0.0
]{ 0};
\end{axis}

\end{tikzpicture}


==> pictures/EigenVectorOrientation.tikz <==

\begin{tikzpicture}
  \coordinate [ ](C) at (0, 0);

  \coordinate [ ](A) at (1.5, 0);
  \coordinate [ ](B) at (3, 0);

  \draw (C) circle (3cm);
  \draw[] (C) ellipse (3cm and 1.5cm);
  \draw[color=green, dashed,rotate=70] (C) ellipse (3cm and 1.5cm);
  \draw[color=blue, dashed,rotate=-60] (C) ellipse (3cm and 1.5cm);
  \draw[fill=black] (C) circle(1pt);

  \begin{scope}[rotate around ={30:(C)}]
    \coordinate [label ={[label distance=-2mm] above right  :{$-\Hat{\bm{n}}^1_2$}}](A) at (1.5, 0);
    \draw[-stealth, dotted, color=blue] (C)--(A);
    % \draw[](A) node[anchor=west,align=center]  {{$-\Hat{\bm{n}}^1_2$}} ;
  \end{scope}
  \begin{scope}[rotate around ={-150:(C)}]
    \coordinate [label ={[label distance=-7mm] above right :{$\Hat{\bm{n}}^1_2$}}](A) at (1.5, 0);
    \draw[-stealth, color=blue] (C)--(A);
    % \draw[](A) node[anchor=north,align=center]  {{$\Hat{\bm{n}}^1_2$}} ;
  \end{scope}

  \begin{scope}[rotate around ={-20:(C)}]
    \coordinate  [label ={[label distance=-7mm] above left :{$-\Hat{\bm{n}}^1_1$}}](A) at (1.5, 0);
    \draw[-stealth, dotted, color=green] (C)--(A);
    % \draw[](A) node[anchor=west,align=center]  {{$-\Hat{\bm{n}}^1_1$}} ;
  \end{scope}
  \begin{scope}[rotate around ={160:(C)}]
    \coordinate [label ={[label distance=-1.1mm] above left :{$\Hat{\bm{n}}^1_1$}}](A) at (1.5, 0);
    \draw[-stealth, color=green] (C)--(A);
   % \draw[](A) node[anchor=east,align=center]  {{$\Hat{\bm{n}}^1_1$}} ;
  \end{scope}

  \begin{scope}[rotate around ={95:(C)}]
    \coordinate [label = above :{$\Hat{\bm{n}}^1_0$} ](A) at (2.4, 0);
    \draw[-stealth, color=red] (C)--(A);
  \end{scope}
  \node[text width=3cm] at (4, -2.5) {$\mathbb{S}^2$};
  
  %legend
  \coordinate [](A) at (4, -2.0);
  \draw[ dashed, color=black] (3.5, -2.0)--(A);
  \draw[](A) node[anchor=west,align=center]  {geodesic path} ;
  \coordinate [](A) at (4, -2.5);
  \draw[-stealth, dotted, color=black] (3.5, -2.5)--(A);
  \draw[](A) node[anchor=west,align=center]  {reflection} ;
\end{tikzpicture}




==> pictures/Eigval_interpolation_comp_Log.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=0.9, xmax=3.1,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle y(x)\)},
ytick = {-0.1,0.0,0.1,0.4,0.6,0.6,0.8,1.0},
ymajorgrids,
ymin=-0.1, ymax=1.04489024665798,
yminorgrids,
ytick style={color=black}
]
\addplot [line width=1pt, black]
table {%
1 0.1
1.02020202020202 0.1
1.04040404040404 0.1
1.06060606060606 0.1
1.08080808080808 0.1
1.1010101010101 0.1
1.12121212121212 0.1
1.14141414141414 0.1
1.16161616161616 0.100000000000001
1.18181818181818 0.100000000000001
1.2020202020202 0.100000000000003
1.22222222222222 0.100000000000007
1.24242424242424 0.100000000000016
1.26262626262626 0.100000000000035
1.28282828282828 0.100000000000079
1.3030303030303 0.100000000000176
1.32323232323232 0.100000000000392
1.34343434343434 0.100000000000867
1.36363636363636 0.100000000001905
1.38383838383838 0.100000000004148
1.4040404040404 0.10000000000891
1.42424242424242 0.100000000018793
1.44444444444444 0.100000000038694
1.46464646464646 0.100000000077284
1.48484848484848 0.10000000014891
1.50505050505051 0.100000000275768
1.52525252525253 0.100000000490461
1.54545454545455 0.100000000839683
1.56565656565657 0.100000001390459
1.58585858585859 0.100000002240574
1.60606060606061 0.100000003534947
1.62626262626263 0.100000005490226
1.64646464646465 0.100000008431292
1.66666666666667 0.100000012845507
1.68686868686869 0.100000019463668
1.70707070707071 0.100000029381114
1.72727272727273 0.100000044239071
1.74747474747475 0.100000066496292
1.76767676767677 0.100000099835953
1.78787878787879 0.100000149775164
1.80808080808081 0.100000224577953
1.82828282828283 0.100000336622817
1.84848484848485 0.100000504451144
1.86868686868687 0.100000755835483
1.88888888888889 0.100001132375431
1.90909090909091 0.100001696381669
1.92929292929293 0.100002541187408
1.94949494949495 0.100003806593696
1.96969696969697 0.100005702004769
1.98989898989899 0.10000854108251
2.01010101010101 0.100012793655991
2.03030303030303 0.100019163479138
2.05050505050505 0.100028704710555
2.07070707070707 0.100042996405594
2.09090909090909 0.100064403929
2.11111111111111 0.100096470621304
2.13131313131313 0.100144504698278
2.15151515151515 0.100216458874439
2.17171717171717 0.100324249095243
2.19191919191919 0.100485732427971
2.21212121212121 0.100727675432458
2.23232323232323 0.101090212979983
2.25252525252525 0.101633554174544
2.27272727272727 0.102448084454095
2.29292929292929 0.103669614631351
2.31313131313131 0.105502447288006
2.33333333333333 0.10825430938265
2.35353535353535 0.112389142766868
2.37373737373737 0.118606020491412
2.39393939393939 0.127953492525295
2.41414141414141 0.141982827837673
2.43434343434343 0.162915847725414
2.45454545454545 0.1937251029393
2.47474747474747 0.237878130501935
2.49494949494949 0.29837945979284
2.51515151515152 0.375995919324905
2.53535353535354 0.467469811625111
2.55555555555556 0.565374476641625
2.57575757575758 0.66042485053385
2.5959595959596 0.744814795270764
2.61616161616162 0.814297196773911
2.63636363636364 0.868194224778706
2.65656565656566 0.908167717398735
2.67676767676768 0.936865222950581
2.6969696969697 0.956998942797387
2.71717171717172 0.970900645678949
2.73737373737374 0.980394832270661
2.75757575757576 0.98683084106704
2.77777777777778 0.991171869123973
2.7979797979798 0.994089964639016
2.81818181818182 0.996047097814041
2.83838383838384 0.997357729299109
2.85858585858586 0.998234525562799
2.87878787878788 0.998820692261287
2.8989898989899 0.999212385437081
2.91919191919192 0.999474046355807
2.93939393939394 0.999648806963619
2.95959595959596 0.999765511932484
2.97979797979798 0.999843440344651
3 0.999895473007599
};
\end{axis}

\end{tikzpicture}


==> pictures/Eigval_interpolation_comp_LogLS.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=0.9, xmax=3.1,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle y(x)\)},
ytick = {-0.1,0.0,0.1,0.4,0.6,0.6,0.8,1.0},
ymajorgrids,
ymin=-0.1, ymax=1.04625041884201,
yminorgrids,
ytick style={color=black}
]
\addplot [line width=1pt, black]
table {%
1 0.0999999999999938
1.02020202020202 0.0977469130274252
1.04040404040404 0.0956344188372237
1.06060606060606 0.0936555496447251
1.08080808080808 0.0918038580037635
1.1010101010101 0.0900733820357038
1.12121212121212 0.088458613622526
1.14141414141414 0.0869544693275927
1.16161616161616 0.085556263830083
1.18181818181818 0.0842596856794154
1.2020202020202 0.0830607751945184
1.22222222222222 0.0819559043497055
1.24242424242424 0.0809417585043734
1.26262626262626 0.0800153198478893
1.28282828282828 0.0791738524440258
1.3030303030303 0.0784148887712515
1.32323232323232 0.0777362176662178
1.34343434343434 0.0771358735879856
1.36363636363636 0.076612127130024
1.38383838383838 0.076163476715856
1.4040404040404 0.0757886414225162
1.42424242424242 0.0754865548837922
1.44444444444444 0.0752563602326123
1.46464646464646 0.0750974060489874
1.48484848484848 0.0750092432866734
1.50505050505051 0.0749916231582465
1.52525252525253 0.0750444959646442
1.54545454545455 0.0751680108614573
1.56565656565657 0.0753625165604366
1.58585858585859 0.075628562970833
1.60606060606061 0.0759669037913914
1.62626262626263 0.0763785000701062
1.64646464646465 0.0768645247552864
1.66666666666667 0.077426368268109
1.68686868686869 0.078065645133737
1.70707070707071 0.0787842017152863
1.72727272727273 0.0795841251025187
1.74747474747475 0.080467753215174
1.76767676767677 0.0814376861894165
1.78787878787879 0.0824967991250181
1.80808080808081 0.0836482562807452
1.82828282828283 0.0848955268160113
1.84848484848485 0.0862424021883436
1.86868686868687 0.087693015328661
1.88888888888889 0.0892518617299198
1.90909090909091 0.0909238225994669
1.92929292929293 0.0927141902415989
1.94949494949495 0.0946286958545268
1.96969696969697 0.0966735399453504
1.98989898989899 0.0988554255879704
2.01010101010101 0.101181594772319
2.03030303030303 0.103659868119105
2.05050505050505 0.106298688262758
2.07070707070707 0.109107167236646
2.09090909090909 0.112095138229362
2.11111111111111 0.115273212119233
2.13131313131313 0.118652839236638
2.15151515151515 0.122246376850719
2.17171717171717 0.12606716292915
2.19191919191919 0.130129596777337
2.21212121212121 0.13444922722753
2.23232323232323 0.139042849119387
2.25252525252525 0.143928608892631
2.27272727272727 0.1491261202002
2.29292929292929 0.154656590548079
2.31313131313131 0.160542960076708
2.33333333333333 0.166810053719997
2.35353535353535 0.17348474811297
2.37373737373737 0.180596154769502
2.39393939393939 0.188175821219552
2.41414141414141 0.196257951982681
2.43434343434343 0.204879651463969
2.45454545454545 0.214081191092401
2.47474747474747 0.223906303283364
2.49494949494949 0.234402505099577
2.51515151515152 0.245621454812467
2.53535353535354 0.25761934493297
2.55555555555556 0.270457335692163
2.57575757575758 0.284202033413393
2.5959595959596 0.298926018735234
2.61616161616162 0.314708430225811
2.63636363636364 0.331635609581859
2.65656565656566 0.349801815339877
2.67676767676768 0.3693100128521
2.6969696969697 0.390272749208998
2.71717171717172 0.412813122836012
2.73737373737374 0.437065858670848
2.75757575757576 0.463178501156359
2.77777777777778 0.491312738782936
2.7979797979798 0.52164587560625
2.81818181818182 0.554372467076905
2.83838383838384 0.589706139678161
2.85858585858586 0.6278816163096
2.87878787878788 0.669156972117646
2.8989898989899 0.713816148601936
2.91919191919192 0.762171757370172
2.93939393939394 0.814568208931192
2.95959595959596 0.871385206472271
2.97979797979798 0.933041649737863
3 0.999999999999929
};
\end{axis}

\end{tikzpicture}


==> pictures/Eigval_interpolation_comp_MLS.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=0.9, xmax=3.1,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle y(x)\)},
ytick = {-0.1,0.0,0.1,0.4,0.6,0.6,0.8,1.0},
ymajorgrids,
ymin=-0.1, ymax=1.05062442607896,
yminorgrids,
ytick style={color=black}
]
\addplot [line width=1pt, black]
table {%
1 0.100000000000012
1.02020202020202 0.0910927456382125
1.04040404040404 0.0825528007346312
1.06060606060606 0.0743801652892686
1.08080808080808 0.0665748393021244
1.1010101010101 0.0591368227731989
1.12121212121212 0.0520661157024919
1.14141414141414 0.0453627180900034
1.16161616161616 0.0390266299357334
1.18181818181818 0.0330578512396822
1.2020202020202 0.0274563820018491
1.22222222222222 0.0222222222222349
1.24242424242424 0.0173553719008391
1.26262626262626 0.0128558310376619
1.28282828282828 0.00872359963270319
1.3030303030303 0.00495867768596314
1.32323232323232 0.00156106519744137
1.34343434343434 -0.00146923783286146
1.36363636363636 -0.00413223140494623
1.38383838383838 -0.00642791551881206
1.4040404040404 -0.00835629017445949
1.42424242424242 -0.00991735537188831
1.44444444444444 -0.0111111111110987
1.46464646464646 -0.0119375573920903
1.48484848484848 -0.0123966942148639
1.50505050505051 -0.0124885215794184
1.52525252525253 -0.0122130394857545
1.54545454545455 -0.0115702479338724
1.56565656565657 -0.0105601469237713
1.58585858585859 -0.0091827364554522
1.60606060606061 -0.00743801652891385
1.62626262626263 -0.00532598714415733
1.64646464646465 -0.0028466483011822
1.66666666666667 1.13242748511766e-14
1.68686868686869 0.00321395775942368
1.70707070707071 0.0067952249770542
1.72727272727273 0.0107438016529038
1.74747474747475 0.0150596877869715
1.76767676767677 0.0197428833792579
1.78787878787879 0.0247933884297626
1.80808080808081 0.0302112029384862
1.82828282828283 0.035996326905428
1.84848484848485 0.0421487603305888
1.86868686868687 0.0486685032139675
1.88888888888889 0.0555555555555651
1.90909090909091 0.0628099173553816
1.92929292929293 0.0704315886134164
1.94949494949495 0.0784205693296693
1.96969696969697 0.0867768595041412
1.98989898989899 0.0955004591368314
2.01010101010101 0.104591368227741
2.03030303030303 0.114049586776868
2.05050505050505 0.123875114784213
2.07070707070707 0.134067952249778
2.09090909090909 0.144628099173561
2.11111111111111 0.155555555555563
2.13131313131313 0.166850321395783
2.15151515151515 0.178512396694221
2.17171717171717 0.190541781450879
2.19191919191919 0.202938475665754
2.21212121212121 0.215702479338849
2.23232323232323 0.228833792470162
2.25252525252525 0.242332415059693
2.27272727272727 0.256198347107443
2.29292929292929 0.270431588613411
2.31313131313131 0.285032139577598
2.33333333333333 0.300000000000004
2.35353535353535 0.315335169880628
2.37373737373737 0.331037649219471
2.39393939393939 0.347107438016531
2.41414141414141 0.363544536271811
2.43434343434343 0.38034894398531
2.45454545454545 0.397520661157027
2.47474747474747 0.415059687786962
2.49494949494949 0.432966023875116
2.51515151515152 0.451239669421488
2.53535353535354 0.469880624426079
2.55555555555556 0.488888888888888
2.57575757575758 0.508264462809918
2.5959595959596 0.528007346189164
2.61616161616162 0.548117539026628
2.63636363636364 0.568595041322312
2.65656565656566 0.589439853076214
2.67676767676768 0.610651974288336
2.6969696969697 0.632231404958675
2.71717171717172 0.654178145087232
2.73737373737374 0.676492194674009
2.75757575757576 0.699173553719004
2.77777777777778 0.722222222222217
2.7979797979798 0.74563820018365
2.81818181818182 0.7694214876033
2.83838383838384 0.793572084481168
2.85858585858586 0.818089990817257
2.87878787878788 0.842975206611563
2.8989898989899 0.868227731864088
2.91919191919192 0.893847566574832
2.93939393939394 0.919834710743793
2.95959595959596 0.946189164370973
2.97979797979798 0.972910927456372
3 0.999999999999989
};
\end{axis}

\end{tikzpicture}


==> pictures/beam.tikz <==

\begin{tikzpicture}
  \coordinate [ ](A) at (3,  0.5);
  \coordinate [ ](AP) at (4,  0.5);
  \coordinate [ ](B) at (-3, 0.5);
  \coordinate [ ](BM) at (-3.2, 0.5);
  \coordinate [ ](C) at (-3, -0.5);
  \coordinate [ ](CM) at (-3.2, -0.5);
  \coordinate [ ](D) at (3, -0.5);
  \coordinate [ ](DP) at (4, -0.5);

  \coordinate [label = above:{$\bm{s}_1$}](x) at (-1.5, 0);
  \coordinate [label = right:{$\bm{s}_2$}](y) at (-3, 1.5);
  % \coordinate (C) at (8,-2);

  \draw[very thick] (A) --  (B) ;
  \draw[very thick] (B) --  (C) ;
  \draw[very thick] (C) --  (D) ;
  \draw[very thick] (D) --  (A) ;

  \dimline[color=black]{([shift={(0mm,-5mm)}]D)}{([shift={(0mm,-5mm)}]C)}{$L$};
  \dimline[color=black]{([shift={(-6mm,0mm)}]C)}{([shift={(-6mm,0mm)}]B)}{$H$};
%   \draw [black, decorate,    decoration = {
%     border,
%     amplitude = 2mm,
%     raise = 0mm
%  },] (D) --  (A) ;
  \pattern[pattern=north east lines] (B)--(BM)--(CM)--(C)--cycle;

  \draw[-latex] (-3,0)--(x);
  \draw[-latex] (-3,0)--(y);

  \draw[fill=black] (A) circle(1pt);
  \draw[fill=black] (B) circle(1pt);
  \draw[fill=black] (C) circle(1pt);
  \draw[fill=black] (D) circle(1pt);
  
  \draw[-latex, thick,color=red] (A) -- ($(A)!1cm!(AP)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{X}_1$};
  \draw[-latex, thick,color=red] (B) -- ($(B)!1cm!(A)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{X}_2$};
  \draw[-latex, thick,color=red] (C) -- ($(C)!1cm!(D)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{X}_3$};
  \draw[-latex, thick,color=red] (D) -- ($(D)!1cm!(DP)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{X}_4$};

  \draw[shorten <=2pt,very thin] (A) to[out=90,in=-90] ++ (-110:-0.8) node[above]{$\bm{X}_1$};
  \draw[shorten <=2pt,very thin] (B) to[out=90,in=-90] ++ (110:0.8) node[left]{$\bm{X}_2$};
  \draw[shorten <=2pt,very thin] (C) to[out=-90,in=90] ++ (-110:0.8) node[below]{$\bm{X}_3$};
  \draw[shorten <=2pt,very thin] (D) to[out=-90,in=90] ++ (110:-0.8) node[below]{$\bm{X}_4$};

  \coordinate [ ](Ax) at (8, 3.5);
  \coordinate [ ](Axm) at (7, 3.5);
  \coordinate [ ](Bx) at (8, 0.5);
  \coordinate [ ](BMx) at (7.8, 0.5);
  \coordinate [ ](Bxp) at (9, 0.5);
  \coordinate [ ](Cx) at (8,-0.5);
  \coordinate [ ](CMx) at (7.8,-0.5);
  \coordinate [ ](Cxp) at (9,-0.5);
  \coordinate [ ](Dx) at (8, 4.5);
  \coordinate [ ](Dxm) at (7, 4.5);

  \coordinate [label = above:{$\bm{s}_1$}](X) at (9.5, 0);
  \coordinate [label = right:{$\bm{s}_2$}](Y) at (8, 1.5);
  \coordinate [ ](Cen) at (8, 0);
  \draw[-latex] (Cen)--(X);
  \draw[-latex] (Cen)--(Y);

  \draw[very thick] (Bx) arc(-90:90:1.5);
  \draw[very thick] (Cx) arc(-90:90:2.5);

  \draw[very thick] (Ax) --  (Dx) ;
  \draw[very thick] (Bx) --  (Cx) ;

  \draw[-latex, thick,color=red] (Ax) -- ($(Ax)!0.5cm!(Axm)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{x}_1$};
  \draw[-latex, thick,color=red] (Bx) -- ($(Bx)!0.75cm!(Bxp)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{x}_2$};
  \draw[-latex, thick,color=red] (Cx) -- ($(Cx)!1cm!(Cxp)$) node[midway,sloped,above, color=black,align=center] {$\text{d}\bm{x}_3$};
  \draw[-latex, thick,color=red] (Dx) -- ($(Dx)!1.25cm!(Dxm)$) node[midway,sloped,above,color=black,align=center] {$\text{d}\bm{x}_4$};
  
  \draw[shorten <=2pt,very thin] (Ax) to[out=-90,in=90] ++ (-110:0.8) node[below]{$\bm{x}_1$};
  \draw[shorten <=2pt,very thin] (Bx) to[out=90,in=-90] ++ (110:0.8) node[left]{$\bm{x}_2$};
  \draw[shorten <=2pt,very thin] (Cx) to[out=-90,in=90] ++ (-110:0.8) node[below]{$\bm{x}_3$};
  \draw[shorten <=2pt,very thin] (Dx) to[out=90,in=-90] ++ (-110:-0.8) node[right]{$\bm{x}_4$};

  \pattern[pattern=north east lines] (Bx)--(BMx)--(CMx)--(Cx)--cycle;

  \draw[very thick,-latex]  (4.5, 0) to[bend left] node[above]{$\bm{X} \to \bm{x}(\bm{X})$} (7, 0);
   \draw[very thin]  (4.5, 0) to[bend left] node[below]{$\bm{F}$} (7, 0);
\end{tikzpicture}


==> pictures/convergenace-test-defgrad-LogMLS-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (F_{ij} - F^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=1.96040956896245e-05, ymax=0.392142981529358,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.124823878610972
0.25 0.0314320702096962
0.125 0.00786866747746887
0.0625 0.00196779292375134
0.03125 0.000491987144083199
0.015625 0.000122999575222115
0.0078125 3.07504341357454e-05
};
\addlegendentry{Q-LOGMLS}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.124823878610972
0.25 0.0314320702096958
0.125 0.00786866747746851
0.0625 0.00196779292375126
0.03125 0.000491987144083118
0.015625 0.000122999575222115
0.0078125 3.07504341356647e-05
};
\addlegendentry{R-LOGMLS}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-defgrad-LogMLS-quad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (F_{ij} - F^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=1.13207013317332e-09, ymax=0.624132096422893,
yminorgrids,
ymode=log,
ytick style={color=black},
max space between ticks=1,
extra y ticks={1e-8,1e-6,1e-4,1e-2},
extra y tick labels={$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$},
yticklabels = {}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.067054204255143
0.25 0.0167647575758171
0.125 0.00418993547208364
0.0625 0.00104739068872873
0.03125 0.000261841154694739
0.015625 6.54593897312629e-05
0.0078125 1.63643029095212e-05
};
\addlegendentry{Q-LOGMLS}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00331214337140015
0.25 0.000139305534481721
0.125 7.99266166607766e-06
0.0625 4.88428646685227e-07
0.03125 2.95850592031667e-08
0.015625 2.85151820513842e-09
0.0078125 2.82624522206082e-09
};
\addlegendentry{R-LOGMLS}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\addplot [semithick, black, dashed]
table {%
0.5 0.125
0.25 0.015625
0.125 0.001953125
0.0625 0.000244140625
0.03125 3.0517578125e-05
0.015625 3.814697265625e-06
0.0078125 4.76837158203125e-07
};
\addlegendentry{${\mathcal{O} (h^3)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-defgrad-MLS-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (F_{ij} - F^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=1.74189637063918e-05, ymax=0.394356015841968,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.112596575033071
0.25 0.0281537171948721
0.125 0.0070355248412284
0.0625 0.0017586635201469
0.03125 0.000439651141641834
0.015625 0.000109911236592186
0.0078125 2.74770925142283e-05
};
\addlegendentry{Q-MLS}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.112596575033071
0.25 0.0281537171948719
0.125 0.00703552484122789
0.0625 0.0017586635201469
0.03125 0.000439651141641647
0.015625 0.000109911236592186
0.0078125 2.74770925093941e-05
};
\addlegendentry{R-MLS}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-defgrad-MLS-quad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (F_{ij} - F^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=1.13603284639161e-09, ymax=0.624028252424316,
yminorgrids,
ymode=log,
ytick style={color=black},
max space between ticks=1,
extra y ticks={1e-8,1e-6,1e-4,1e-2},
extra y tick labels={$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$},
yticklabels = {}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.0670535743798187
0.25 0.0167647359711304
0.125 0.00418993510320312
0.0625 0.00104739068295265
0.03125 0.000261841154627097
0.015625 6.54593897423855e-05
0.0078125 1.63643029157707e-05
};
\addlegendentry{Q-MLS}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00332628426592301
0.25 0.000140390648252115
0.125 8.06185927746657e-06
0.0625 4.92980583086164e-07
0.03125 3.0089511225367e-08
0.015625 3.00738661428759e-09
0.0078125 2.83566636732152e-09
};
\addlegendentry{R-MLS}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\addplot [semithick, black, dashed]
table {%
0.5 0.125
0.25 0.015625
0.125 0.001953125
0.0625 0.000244140625
0.03125 3.0517578125e-05
0.015625 3.814697265625e-06
0.0078125 4.76837158203125e-07
};
\addlegendentry{${\mathcal{O} (h^3)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-defgrad-log-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (F_{ij} - F^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=1.96040956896245e-05, ymax=0.392142981529358,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.124823878610972
0.25 0.0314320702096962
0.125 0.00786866747746887
0.0625 0.00196779292375134
0.03125 0.000491987144083118
0.015625 0.000122999575222468
0.0078125 3.07504341357454e-05
};
\addlegendentry{Q-LOG}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.124823878610972
0.25 0.0314320702096958
0.125 0.00786866747746851
0.0625 0.00196779292375126
0.03125 0.000491987144083118
0.015625 0.000122999575222115
0.0078125 3.07504341356647e-05
};
\addlegendentry{R-LOG}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-defgrad-log-quad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (F_{ij} - F^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=2.46826392135949e-07, ymax=0.482968164462423,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.0751169060000035
0.25 0.0188203466709752
0.125 0.00470621393754079
0.0625 0.00117660848363699
0.03125 0.000294155703514753
0.015625 7.35395196789625e-05
0.0078125 1.83852905127484e-05
};
\addlegendentry{Q-LOG}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.0348219323610675
0.25 0.00860474535884497
0.125 0.00214629774769651
0.0625 0.000536277486169003
0.03125 0.000134052664206228
0.015625 3.35138965310138e-05
0.0078125 8.3802934354448e-06
};
\addlegendentry{R-LOG}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\addplot [semithick, black, dashed]
table {%
0.5 0.125
0.25 0.015625
0.125 0.001953125
0.0625 0.000244140625
0.03125 3.0517578125e-05
0.015625 3.814697265625e-06
0.0078125 4.76837158203125e-07
};
\addlegendentry{${\mathcal{O} (h^3)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-eigenrotation-LogMLS-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.00634572184653309, xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=6.59935590525542e-07, ymax=0.0983135648439411,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, blue, mark=triangle, mark size=5, mark options={solid,rotate=180,fill opacity=0}]
table {%
0.5 0.00733538949288004
0.25 0.00173539395945999
0.125 0.000428857163840002
0.0625 0.000106913768689987
0.03125 2.67079308300389e-05
0.015625 6.67377988006201e-06
0.0078125 1.66632097009511e-06
};
\addplot [line width=1pt, blue, mark=square, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00516589800561107
0.25 0.00133671240835398
0.125 0.000335899388348992
0.0625 8.40702892680456e-05
0.03125 2.10236963010813e-05
0.015625 5.25664435901962e-06
0.0078125 1.31454638507833e-06
};
\addplot [line width=1pt, darkturquoise0191191, mark=+, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.0572100061149901
0.25 0.0142724887408099
0.125 0.00356462922091993
0.0625 0.000890923972849844
0.03125 0.000222718092079965
0.015625 5.56806368698926e-05
0.0078125 1.39221526398448e-05
};
\addplot [line width=1pt, darkturquoise0191191, mark=o, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00441637058213107
0.25 0.00115099149442699
0.125 0.000289638907713052
0.0625 7.25165344830359e-05
0.03125 1.813597895306e-05
0.015625 4.53476027606481e-06
0.0078125 1.13407819501976e-06
};
\addplot [line width=1pt, darkviolet1910191, mark=diamond, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.0572100061149901
0.25 0.0142724887408099
0.125 0.00356462922091993
0.0625 0.000890923972849844
0.03125 0.000222718092079965
0.015625 5.56806368698926e-05
0.0078125 1.39221526398448e-05
};
\addplot [line width=1pt, darkviolet1910191, mark=asterisk, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00441637058213107
0.25 0.00115099149442699
0.125 0.000289638907713052
0.0625 7.25165344830359e-05
0.03125 1.813597895306e-05
0.015625 4.53476027606481e-06
0.0078125 1.13407819501976e-06
};
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-eigenrotation-MLS-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.00634572184653309, xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=8.53971844171175e-07, ymax=0.0112916014817395,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, blue, mark=triangle, mark size=5, mark options={solid,rotate=180,fill opacity=0}]
table {%
0.5 0.00733538949288004
0.25 0.00173539395945999
0.125 0.000428857163840002
0.0625 0.000106913768689987
0.03125 2.67079308300389e-05
0.015625 6.67377988006201e-06
0.0078125 1.66632097009511e-06
};
\addplot [line width=1pt, blue, mark=square, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00516589800561107
0.25 0.00133671240835398
0.125 0.000335899388348992
0.0625 8.40702892680456e-05
0.03125 2.10236963010813e-05
0.015625 5.25664435901962e-06
0.0078125 1.31454638507833e-06
};
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-eigenrotation-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (Q_{ij} - Q^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=1.71118427332391e-06, ymax=0.440428486031521,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.0156468090445435
0.25 0.00322917084679437
0.125 0.000779877618669134
0.0625 0.000193414348784158
0.03125 4.82588643633711e-05
0.015625 1.20590413853599e-05
0.0078125 3.01461719528399e-06
};
\addlegendentry{Quaterninon}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.0156468090445435
0.25 0.00322917084679437
0.125 0.000779877618669134
0.0625 0.000193414348783795
0.03125 4.82588643633711e-05
0.015625 1.20590413853599e-05
0.0078125 3.01461719528399e-06
};
\addlegendentry{Rotation Vector}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-eigenrotation-log-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.00634572184653309, xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=6.59935590525542e-07, ymax=0.0983135648439411,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, blue, mark=triangle, mark size=5, mark options={solid,rotate=180,fill opacity=0}]
table {%
0.5 0.00733538949288004
0.25 0.00173539395945999
0.125 0.000428857163840002
0.0625 0.000106913768689987
0.03125 2.67079308300389e-05
0.015625 6.67377988006201e-06
0.0078125 1.66632097009511e-06
};
\addplot [line width=1pt, blue, mark=square, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00516589800561107
0.25 0.00133671240835398
0.125 0.000335899388348992
0.0625 8.40702892680456e-05
0.03125 2.10236963010813e-05
0.015625 5.25664435901962e-06
0.0078125 1.31454638507833e-06
};
\addplot [line width=1pt, darkturquoise0191191, mark=+, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.0572100061149901
0.25 0.0142724887408099
0.125 0.00356462922091993
0.0625 0.000890923972849844
0.03125 0.000222718092079965
0.015625 5.56806368698926e-05
0.0078125 1.39221526398448e-05
};
\addplot [line width=1pt, darkturquoise0191191, mark=o, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00441637058213107
0.25 0.00115099149442699
0.125 0.000289638907713052
0.0625 7.25165344830359e-05
0.03125 1.813597895306e-05
0.015625 4.53476027606481e-06
0.0078125 1.13407819501976e-06
};
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-eigenrotation-quad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (Q_{ij} - Q^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=1.16788162481544e-10, ymax=0.695426912574461,
yminorgrids,
ymode=log,
ytick style={color=black},
max space between ticks=1,
extra y ticks={1e-8,1e-6,1e-4,1e-2},
extra y tick labels={$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$},
yticklabels = {}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.00910763208306022
0.25 0.00199806085391247
0.125 0.000488159506771208
0.0625 0.000121393367998805
0.03125 3.03090453780213e-05
0.015625 7.57503002478213e-06
0.0078125 1.89382925043618e-06
};
\addlegendentry{Quaterninon}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00311553879781398
0.25 0.000131059020902211
0.125 7.51975498115923e-06
0.0625 4.60086851813249e-07
0.03125 2.83282343408181e-08
0.015625 1.51022785379464e-09
0.0078125 3.24870525039137e-10
};
\addlegendentry{Rotation Vector}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\addplot [semithick, black, dashed]
table {%
0.5 0.125
0.25 0.015625
0.125 0.001953125
0.0625 0.000244140625
0.03125 3.0517578125e-05
0.015625 3.814697265625e-06
0.0078125 4.76837158203125e-07
};
\addlegendentry{${\mathcal{O} (h^3)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-eigenvalue-lin-copy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={
  font=\scriptsize,
  /tikz/every even column/.append style={column sep=0.25cm},
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(-0.1,1)},
  anchor=south west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |{\lambda_{i} - {\lambda}^{ana}_{i}|}\)},
ymajorgrids,
ymin=6.13024949040344e-07, ymax=0.462492675377688,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [line width=1pt, blue, mark=triangle, mark size=4, mark options={solid,rotate=180,fill opacity=0}]
table {%
0.5 0.00733538949288004
0.25 0.00173539395945999
0.125 0.000428857163840002
0.0625 0.000106913768689987
0.03125 2.67079308300389e-05
0.015625 6.67377988006201e-06
0.0078125 1.66632097009511e-06
};
\addlegendentry{MLS-$\lambda_1$}
\addplot [line width=1pt, blue, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00516589800561107
0.25 0.00133671240835398
0.125 0.000335899388348992
0.0625 8.40702892680456e-05
0.03125 2.10236963010813e-05
0.015625 5.25664435901962e-06
0.0078125 1.31454638507833e-06
};
\addlegendentry{MLS-$\lambda_2$}
\addplot [line width=1pt, darkturquoise0191191, mark=+, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.0572100061149901
0.25 0.0142724887408099
0.125 0.00356462922091993
0.0625 0.000890923972849844
0.03125 0.000222718092079965
0.015625 5.56806368698926e-05
0.0078125 1.39221526398448e-05
};
\addlegendentry{LOG-$\lambda_1$}
\addplot [line width=1pt, darkturquoise0191191, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00441637058213107
0.25 0.00115099149442699
0.125 0.000289638907713052
0.0625 7.25165344830359e-05
0.03125 1.813597895306e-05
0.015625 4.53476027606481e-06
0.0078125 1.13407819501976e-06
};
\addlegendentry{LOG-$\lambda_2$}
\addplot [line width=1pt, darkviolet1910191, mark=diamond, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.0572100061149901
0.25 0.0142724887408099
0.125 0.00356462922091993
0.0625 0.000890923972849844
0.03125 0.000222718092079965
0.015625 5.56806368698926e-05
0.0078125 1.39221526398448e-05
};
\addlegendentry{LOGMLS-$\lambda_1$}
\addplot [line width=1pt, darkviolet1910191, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00441637058213107
0.25 0.00115099149442699
0.125 0.000289638907713052
0.0625 7.25165344830359e-05
0.03125 1.813597895306e-05
0.015625 4.53476027606481e-06
0.0078125 1.13407819501976e-06
};
\addlegendentry{LOGMLS-$\lambda_2$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-eigenvalue-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={
  font=\scriptsize, %\scriptsize
  /tikz/every even column/.append style={column sep=0.25cm},
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(-0.125,1.01)},
  anchor=south west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle |{\lambda_{i} - {\lambda}^{\text{ana}}_{i}|}\)},
ymajorgrids,
ymin=6.13024949040344e-07, ymax=0.462492675377688,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, blue, mark=triangle, mark size=4, mark options={solid,rotate=180,fill opacity=0}]
table {%
0.5 0.00733538949288004
0.25 0.00173539395945999
0.125 0.000428857163840002
0.0625 0.000106913768689987
0.03125 2.67079308300389e-05
0.015625 6.67377988006201e-06
0.0078125 1.66632097009511e-06
};
\addlegendentry{MLS-$\lambda_1$}
\addplot [line width=1pt, blue, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00516589800561107
0.25 0.00133671240835398
0.125 0.000335899388348992
0.0625 8.40702892680456e-05
0.03125 2.10236963010813e-05
0.015625 5.25664435901962e-06
0.0078125 1.31454638507833e-06
};
\addlegendentry{MLS-$\lambda_2$}
\addplot [line width=1pt, darkturquoise0191191, mark=+, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.0572100061149901
0.25 0.0142724887408099
0.125 0.00356462922091993
0.0625 0.000890923972849844
0.03125 0.000222718092079965
0.015625 5.56806368698926e-05
0.0078125 1.39221526398448e-05
};
\addlegendentry{LOG-$\lambda_1$}
\addplot [line width=1pt, darkturquoise0191191, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00441637058213107
0.25 0.00115099149442699
0.125 0.000289638907713052
0.0625 7.25165344830359e-05
0.03125 1.813597895306e-05
0.015625 4.53476027606481e-06
0.0078125 1.13407819501976e-06
};
\addlegendentry{LOG-$\lambda_2$}
\addplot [line width=1pt, darkviolet1910191, mark=diamond, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.0572100061149901
0.25 0.0142724887408099
0.125 0.00356462922091993
0.0625 0.000890923972849844
0.03125 0.000222718092079965
0.015625 5.56806368698926e-05
0.0078125 1.39221526398448e-05
};
\addlegendentry{LOGMLS-$\lambda_1$}
\addplot [line width=1pt, darkviolet1910191, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00441637058213107
0.25 0.00115099149442699
0.125 0.000289638907713052
0.0625 7.25165344830359e-05
0.03125 1.813597895306e-05
0.015625 4.53476027606481e-06
0.0078125 1.13407819501976e-06
};
\addlegendentry{LOGMLS-$\lambda_2$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\end{axis}
\node[text width=2.25cm, fill=white,opacity=0.9] at (5,0.5) {$|\lambda_{3} -\lambda^{\text{ana}}_{3}| =0$};
\end{tikzpicture}


==> pictures/convergenace-test-eigenvalue-quad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={
  font=\scriptsize, %\scriptsize
  /tikz/every even column/.append style={column sep=0.25cm},
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(-0.125,1.01)},
  anchor=south west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle |{\lambda_{i} - {\lambda}^{\text{ana}}_{i}|}\)},
ymajorgrids,
ymin=1.83141512225602e-10, ymax=0.680686761989465,
yminorgrids,
ymode=log,
ytick style={color=black},
max space between ticks=1,
extra y ticks={1e-8,1e-6,1e-4,1e-2},
extra y tick labels={$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$},
yticklabels = {} 
]
\addplot [line width=1pt, blue, mark=triangle, mark size=4, mark options={solid,rotate=180,fill opacity=0}]
table {%
0.5 0.000349844947340028
0.25 1.70861881998441e-05
0.125 1.01526969986665e-06
0.0625 6.52123899325119e-08
0.03125 6.62851995514302e-09
0.015625 2.97924995784626e-09
0.0078125 2.7513700207038e-09
};
\addlegendentry{MLS-$\lambda_1$}
\addplot [line width=1pt, blue, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00036273754136007
0.25 1.79325117750651e-05
0.125 1.06664172205839e-06
0.0625 6.63206399798e-08
0.03125 4.58652804624649e-09
0.015625 7.40225991613386e-10
0.0078125 5.00021024585351e-10
};
\addlegendentry{MLS-$\lambda_2$}
\addplot [line width=1pt, darkturquoise0191191, mark=+, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.03457719542559
0.25 0.00857867873821005
0.125 0.00213998606046006
0.0625 0.000534700003949951
0.03125 0.000133658313099971
0.015625 3.34154579400003e-05
0.0078125 8.35584330993733e-06
};
\addlegendentry{LOG-$\lambda_1$}
\addplot [line width=1pt, darkturquoise0191191, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00255847196014403
0.25 0.000654971364970058
0.125 0.00016429252402006
0.0625 4.11032115040788e-05
0.03125 1.0277956145055e-05
0.015625 2.5699629070397e-06
0.0078125 6.42860648047971e-07
};
\addlegendentry{LOG-$\lambda_2$}
\addplot [line width=1pt, darkviolet1910191, mark=diamond, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.000220455470119951
0.25 6.42422151986288e-06
0.125 3.26244049997371e-07
0.0625 2.18415898700641e-08
0.03125 3.91321997028626e-09
0.015625 2.80946998998388e-09
0.0078125 2.74074984929484e-09
};
\addlegendentry{LOGMLS-$\lambda_1$}
\addplot [line width=1pt, darkviolet1910191, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.000331447516529026
0.25 1.63863818489762e-05
0.125 9.75019768034713e-07
0.0625 6.06684540382929e-08
0.03125 4.234411044024e-09
0.015625 7.18239023811407e-10
0.0078125 4.98648011770797e-10
};
\addlegendentry{LOGMLS-$\lambda_2$}
\addplot [semithick, black, dashed]
table {%
0.5 0.125
0.25 0.015625
0.125 0.001953125
0.0625 0.000244140625
0.03125 3.0517578125e-05
0.015625 3.814697265625e-06
0.0078125 4.76837158203125e-07
};
\addlegendentry{${\mathcal{O} (h^3)}$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\end{axis}
\node[text width=2.25cm, fill=white,opacity=0.9] at (5,0.5) {$|\lambda_{3} -\lambda^{\text{ana}}_{3}| =0$};
\end{tikzpicture}


==> pictures/convergenace-test-rotation-LogMLS-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.00634572184653309, xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=6.59935590525542e-07, ymax=0.0983135648439411,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, blue, mark=triangle, mark size=5, mark options={solid,rotate=180,fill opacity=0}]
table {%
0.5 0.00733538949288004
0.25 0.00173539395945999
0.125 0.000428857163840002
0.0625 0.000106913768689987
0.03125 2.67079308300389e-05
0.015625 6.67377988006201e-06
0.0078125 1.66632097009511e-06
};
\addplot [line width=1pt, blue, mark=square, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00516589800561107
0.25 0.00133671240835398
0.125 0.000335899388348992
0.0625 8.40702892680456e-05
0.03125 2.10236963010813e-05
0.015625 5.25664435901962e-06
0.0078125 1.31454638507833e-06
};
\addplot [line width=1pt, darkturquoise0191191, mark=+, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.0572100061149901
0.25 0.0142724887408099
0.125 0.00356462922091993
0.0625 0.000890923972849844
0.03125 0.000222718092079965
0.015625 5.56806368698926e-05
0.0078125 1.39221526398448e-05
};
\addplot [line width=1pt, darkturquoise0191191, mark=o, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00441637058213107
0.25 0.00115099149442699
0.125 0.000289638907713052
0.0625 7.25165344830359e-05
0.03125 1.813597895306e-05
0.015625 4.53476027606481e-06
0.0078125 1.13407819501976e-06
};
\addplot [line width=1pt, darkviolet1910191, mark=diamond, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.0572100061149901
0.25 0.0142724887408099
0.125 0.00356462922091993
0.0625 0.000890923972849844
0.03125 0.000222718092079965
0.015625 5.56806368698926e-05
0.0078125 1.39221526398448e-05
};
\addplot [line width=1pt, darkviolet1910191, mark=asterisk, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00441637058213107
0.25 0.00115099149442699
0.125 0.000289638907713052
0.0625 7.25165344830359e-05
0.03125 1.813597895306e-05
0.015625 4.53476027606481e-06
0.0078125 1.13407819501976e-06
};
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-rotation-MLS-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.00634572184653309, xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=8.53971844171175e-07, ymax=0.0112916014817395,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, blue, mark=triangle, mark size=5, mark options={solid,rotate=180,fill opacity=0}]
table {%
0.5 0.00733538949288004
0.25 0.00173539395945999
0.125 0.000428857163840002
0.0625 0.000106913768689987
0.03125 2.67079308300389e-05
0.015625 6.67377988006201e-06
0.0078125 1.66632097009511e-06
};
\addplot [line width=1pt, blue, mark=square, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00516589800561107
0.25 0.00133671240835398
0.125 0.000335899388348992
0.0625 8.40702892680456e-05
0.03125 2.10236963010813e-05
0.015625 5.25664435901962e-06
0.0078125 1.31454638507833e-06
};
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-rotation-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (R_{ij} - R^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=1.15898359931353e-05, ymax=0.402081807750398,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.0767420157155716
0.25 0.0191123774162076
0.125 0.00477348691213256
0.0625 0.00119308306769291
0.03125 0.000298252578341152
0.015625 7.45618689778975e-05
0.0078125 1.86402488306019e-05
};
\addlegendentry{Quaterninon}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.0767420157155716
0.25 0.0191123774162076
0.125 0.00477348691213127
0.0625 0.00119308306769291
0.03125 0.000298252578341152
0.015625 7.45618689778975e-05
0.0078125 1.86402488306019e-05
};
\addlegendentry{Rotation Vector}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-rotation-log-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.00634572184653309, xmax=0.615572206672458,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=6.59935590525542e-07, ymax=0.0983135648439411,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, blue, mark=triangle, mark size=5, mark options={solid,rotate=180,fill opacity=0}]
table {%
0.5 0.00733538949288004
0.25 0.00173539395945999
0.125 0.000428857163840002
0.0625 0.000106913768689987
0.03125 2.67079308300389e-05
0.015625 6.67377988006201e-06
0.0078125 1.66632097009511e-06
};
\addplot [line width=1pt, blue, mark=square, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00516589800561107
0.25 0.00133671240835398
0.125 0.000335899388348992
0.0625 8.40702892680456e-05
0.03125 2.10236963010813e-05
0.015625 5.25664435901962e-06
0.0078125 1.31454638507833e-06
};
\addplot [line width=1pt, darkturquoise0191191, mark=+, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.0572100061149901
0.25 0.0142724887408099
0.125 0.00356462922091993
0.0625 0.000890923972849844
0.03125 0.000222718092079965
0.015625 5.56806368698926e-05
0.0078125 1.39221526398448e-05
};
\addplot [line width=1pt, darkturquoise0191191, mark=o, mark size=5, mark options={solid,fill opacity=0}]
table {%
0.5 0.00441637058213107
0.25 0.00115099149442699
0.125 0.000289638907713052
0.0625 7.25165344830359e-05
0.03125 1.813597895306e-05
0.015625 4.53476027606481e-06
0.0078125 1.13407819501976e-06
};
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-rotation-quad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (R_{ij} - R^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=9.0885673808004e-11, ymax=0.70378072694851,
yminorgrids,
ymode=log,
ytick style={color=black},
max space between ticks=1,
extra y ticks={1e-8,1e-6,1e-4,1e-2},
extra y tick labels={$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$},
yticklabels = {}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.0459049940399558
0.25 0.0114327866370641
0.125 0.00285548456246161
0.0625 0.000713701575588206
0.03125 0.000178414658681006
0.015625 4.46028550527215e-05
0.0078125 1.11505244762721e-05
};
\addlegendentry{Quaterninon}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 2.98086109786598e-05
0.25 1.57631276715879e-06
0.125 9.43949225733629e-08
0.0625 6.02008343974688e-09
0.03125 5.82747155298846e-10
0.015625 2.72677818632485e-10
0.0078125 2.55854342327208e-10
};
\addlegendentry{Rotation Vector}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\addplot [semithick, black, dashed]
table {%
0.5 0.125
0.25 0.015625
0.125 0.001953125
0.0625 0.000244140625
0.03125 3.0517578125e-05
0.015625 3.814697265625e-06
0.0078125 4.76837158203125e-07
};
\addlegendentry{${\mathcal{O} (h^3)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-stretch-LogMLS-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (U_{ij} - U^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=8.7905189044632e-06, ymax=0.407410013410752,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.059597847375238
0.25 0.0147169623496095
0.125 0.00367044824383289
0.0625 0.000917084257136511
0.03125 0.000229237399599027
0.015625 5.73062602647574e-05
0.0078125 1.43253816990193e-05
};
\addlegendentry{Q-LOGMLS}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.0595978473752381
0.25 0.0147169623496095
0.125 0.00367044824383289
0.0625 0.000917084257136511
0.03125 0.000229237399599027
0.015625 5.73062602647574e-05
0.0078125 1.43253816990193e-05
};
\addlegendentry{R-LOGMLS}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-stretch-LogMLS-quad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (U_{ij} - U^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=6.2853018663584e-10, ymax=0.641867565878844,
yminorgrids,
ymode=log,
ytick style={color=black},
max space between ticks=1,
extra y ticks={1e-8,1e-6,1e-4,1e-2},
extra y tick labels={$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$},
yticklabels = {}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.00966573821829018
0.25 0.00211931230788526
0.125 0.000517771019773287
0.0625 0.000128756101154387
0.03125 3.21465775616911e-05
0.015625 8.03351286810077e-06
0.0078125 2.00768982208255e-06
};
\addlegendentry{Q-LOGMLS}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00332756253959376
0.25 0.000140118247730894
0.125 8.04273569230217e-06
0.0625 4.93078013035957e-07
0.03125 3.13448596452293e-08
0.015625 2.9564166017459e-09
0.0078125 1.61373256390929e-09
};
\addlegendentry{R-LOGMLS}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\addplot [semithick, black, dashed]
table {%
0.5 0.125
0.25 0.015625
0.125 0.001953125
0.0625 0.000244140625
0.03125 3.0517578125e-05
0.015625 3.814697265625e-06
0.0078125 4.76837158203125e-07
};
\addlegendentry{${\mathcal{O} (h^3)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-stretch-MLS-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (U_{ij} - U^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=2.20543141614057e-06, ymax=0.435138925462896,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.0188805413822314
0.25 0.00406617520262845
0.125 0.000990476539275211
0.0625 0.000246140127628879
0.03125 6.14448216276807e-05
0.015625 1.53556957353253e-05
0.0078125 3.83867622811385e-06
};
\addlegendentry{Q-MLS}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.0188805413822314
0.25 0.00406617520262845
0.125 0.000990476539273877
0.0625 0.000246140127628879
0.03125 6.14448216276807e-05
0.015625 1.53556957353253e-05
0.0078125 3.83867622640609e-06
};
\addlegendentry{R-MLS}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-stretch-MLS-quad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (U_{ij} - U^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=6.25144361398831e-10, ymax=0.64203268325196,
yminorgrids,
ymode=log,
ytick style={color=black},
max space between ticks=1,
extra y ticks={1e-8,1e-6,1e-4,1e-2},
extra y tick labels={$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$},
yticklabels = {}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.00966994672434989
0.25 0.00211937174799003
0.125 0.000517771897072568
0.0625 0.000128756114259171
0.03125 3.2146577661043e-05
0.015625 8.03351284289627e-06
0.0078125 2.00768981687963e-06
};
\addlegendentry{Q-MLS}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.00334163569004218
0.25 0.000141196823128572
0.125 8.1111863609048e-06
0.0625 4.97258989120543e-07
0.03125 3.14983170875845e-08
0.015625 2.89384019578236e-09
0.0078125 1.6054524470749e-09
};
\addlegendentry{R-MLS}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\addplot [semithick, black, dashed]
table {%
0.5 0.125
0.25 0.015625
0.125 0.001953125
0.0625 0.000244140625
0.03125 3.0517578125e-05
0.015625 3.814697265625e-06
0.0078125 4.76837158203125e-07
};
\addlegendentry{${\mathcal{O} (h^3)}$}
\end{axis}
\end{tikzpicture}


==> pictures/convergenace-test-stretch-log-lin.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (U_{ij} - U^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=8.7905189044632e-06, ymax=0.407410013410752,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.059597847375238
0.25 0.0147169623496095
0.125 0.00367044824383289
0.0625 0.000917084257136511
0.03125 0.000229237399599027
0.015625 5.73062602647574e-05
0.0078125 1.43253816990193e-05
};
\addlegendentry{Q-LOG}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.0595978473752381
0.25 0.0147169623496095
0.125 0.00367044824383289
0.0625 0.000917084257136511
0.03125 0.000229237399599027
0.015625 5.73062602647574e-05
0.0078125 1.43253816990193e-05
};
\addlegendentry{R-LOG}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\end{axis}

\end{tikzpicture}


==> pictures/convergenace-test-stretch-log-quad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle {h}\)},
xmajorgrids,
xmin=0.00634572184653309, xmax=0.615572206672458,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sqrt{\sum (U_{ij} - U^{\text{ana}}_{ij})^2}\)},
ymajorgrids,
ymin=2.46826392135949e-07, ymax=0.482968164462423,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
0.5 0.0359468684395852
0.25 0.00885860141908914
0.125 0.00220771797723961
0.0625 0.000551505533429623
0.03125 0.000137849036710385
0.015625 3.44595574530564e-05
0.0078125 8.61372578185188e-06
};
\addlegendentry{Q-LOG}
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
0.5 0.0348233472507926
0.25 0.00860475462995194
0.125 0.00214629412529601
0.0625 0.000536273681381235
0.03125 0.000134048855586143
0.015625 3.35100875767732e-05
0.0078125 8.37648435659281e-06
};
\addlegendentry{R-LOG}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.5 0.25
0.25 0.0625
0.125 0.015625
0.0625 0.00390625
0.03125 0.0009765625
0.015625 0.000244140625
0.0078125 6.103515625e-05
};
\addlegendentry{${\mathcal{O} (h^2)}$}
\addplot [semithick, black, dashed]
table {%
0.5 0.125
0.25 0.015625
0.125 0.001953125
0.0625 0.000244140625
0.03125 3.0517578125e-05
0.015625 3.814697265625e-06
0.0078125 4.76837158203125e-07
};
\addlegendentry{${\mathcal{O} (h^3)}$}
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_nonsym_FA.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FA},
ymajorgrids,
ymin=0.8651334018565, ymax=0.892370854718174,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 0.891132788679007
-4 0.890938274718467
-4 0.890938274718467
-3 0.890586032300327
-3 0.890586032300327
-2 0.88974773881739
-2 0.88974773881739
-1 0.888002979844684
-1 0.888002979844684
0 0.885033191265325
0 0.885033191265325
1 0.881073215950598
1 0.881073215950598
2 0.876897353885236
2 0.876897353885236
3 0.87330738835304
3 0.87330738835304
4 0.870664541531887
4 0.870664541531887
5 0.866371467895667
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 0.891132788679007
-4 0.890938274718467
-4 0.890938274718467
-3 0.890586032300327
-3 0.890586032300327
-2 0.88974773881739
-2 0.88974773881739
-1 0.888002979844684
-1 0.888002979844684
0 0.885033191265325
0 0.885033191265325
1 0.881073215950598
1 0.881073215950598
2 0.876897353885236
2 0.876897353885236
3 0.87330738835304
3 0.87330738835304
4 0.870664541531887
4 0.870664541531887
5 0.866371467895667
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_nonsym_HA.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={HA},
ymajorgrids,
ymin=2.26792773396605, ymax=3.03038963258199,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 2.30258509299405
-4 2.3646204839135
-4 2.3646204839135
-3 2.40604380136228
-3 2.40604380136228
-2 2.46801478211778
-2 2.46801478211778
-1 2.55139639105683
-1 2.55139639105683
0 2.64914909318205
0 2.64914909318205
1 2.74695035005977
1 2.74695035005977
2 2.83032682913635
2 2.83032682913635
3 2.89225886507771
3 2.89225886507771
4 2.93369728263446
4 2.93369728263446
5 2.99573227355399
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 2.30258509299405
-4 2.3646204839135
-4 2.3646204839135
-3 2.40604380136228
-3 2.40604380136228
-2 2.46801478211778
-2 2.46801478211778
-1 2.55139639105683
-1 2.55139639105683
0 2.64914909318205
0 2.64914909318205
1 2.74695035005977
1 2.74695035005977
2 2.83032682913635
2 2.83032682913635
3 2.89225886507771
3 2.89225886507771
4 2.93369728263446
4 2.93369728263446
5 2.99573227355399
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_nonsym_IA.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \cos[\sphericalangle(\hat{\bm{n}}^1_1,\hat{\bm{n}}^1_p)]\)},
ymajorgrids,
ymin=-0.05000045521, ymax=1.05000955941,
ytick style={color=black},
extra y tick style={color=green01270,grid=none},
extra y ticks ={0.707},
extra y tick labels={$\frac{1}{\sqrt{2}}$}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9876983191
-4 0.9876983191
-3 0.95106295
-3 0.95106295
-2 0.8910151688
-2 0.8910151688
-1 0.8090186932
-1 0.8090186932
0 0.707110006170666
0 0.707110006170666
1 0.5877922586
1 0.5877922586
2 0.4539929044
2 0.4539929044
3 0.3090212122
3 0.3090212122
4 0.1564339453
4 0.1564339453
5 0
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9901378486
-4 0.9901378486
-3 0.972629805
-3 0.972629805
-2 0.9305496889
-2 0.9305496889
-1 0.8452297963
-1 0.8452297963
0 0.707110006170666
0 0.707110006170666
1 0.5344125247
1 0.5344125247
2 0.3661769135
2 0.3661769135
3 0.2323987726
3 0.2323987726
4 0.1400926332
4 0.1400926332
5 0
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_nonsym_IA_rot.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \cos[\sphericalangle(\Hat{\tilde{\bm{n}}}^1_1,\Hat{\tilde{\bm{n}}}^1_p)]\)},
ymajorgrids,
ymin=-0.049999998167435, ymax=1.04999999991273,
ytick style={color=black},
extra y tick style={color=green01270,grid=none},
extra y ticks ={0.707},
extra y tick labels={$\frac{1}{\sqrt{2}}$}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1
-4 0.987690000273017
-4 0.987690000273017
-3 0.951060000539333
-3 0.951060000539333
-2 0.891010000792349
-2 0.891010000792349
-1 0.80902000102587
-1 0.80902000102587
0 0.707110001234119
0 0.707110001234119
1 0.587790001411983
1 0.587790001411983
2 0.45399000155508
2 0.45399000155508
3 0.309020001659885
3 0.309020001659885
4 0.156430001723815
4 0.156430001723815
5 1.7453e-09
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 1
-4 0.990140000244499
-4 0.990140000244499
-3 0.972620000405608
-3 0.972620000405608
-2 0.930550000639094
-2 0.930550000639094
-1 0.845230000932706
-1 0.845230000932706
0 0.707110001234119
0 0.707110001234119
1 0.53441000147518
1 0.53441000147518
2 0.366180001624089
2 0.366180001624089
3 0.232400001697514
3 0.232400001697514
4 0.140090001728091
4 0.140090001728091
5 1.7453e-09
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_nonsym_determinant.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={determinant},
ymajorgrids,
ymin=6.5, ymax=83.5,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 10
-4 12.045544
-4 12.045544
-3 13.6407
-3 13.6407
-2 16.4265678
-2 16.4265678
-1 21.0932775
-1 21.0932775
0 28.284
0 28.284
1 37.92704
1 37.92704
2 48.7036132
2 48.7036132
3 58.6483714
3 58.6483714
4 66.4173198
4 66.4173198
5 80
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 10
-4 12.045544
-4 12.045544
-3 13.6407
-3 13.6407
-2 16.4265678
-2 16.4265678
-1 21.0932775
-1 21.0932775
0 28.284
0 28.284
1 37.92704
1 37.92704
2 48.7036132
2 48.7036132
3 58.6483714
3 58.6483714
4 66.4173198
4 66.4173198
5 80
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_nonsym_legend.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.075)},
  anchor=north,
  draw=white
},
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \cos[\sphericalangle(\hat{\mathbf{n}}^1_1,\hat{\mathbf{n}}^1_p)]\)},
ymajorgrids,
ymin=-0.049999998167435, ymax=1.04999999991273,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1
-4 0.987690000273017
-4 0.987690000273017
-3 0.951060000539333
-3 0.951060000539333
-2 0.891010000792349
-2 0.891010000792349
-1 0.80902000102587
-1 0.80902000102587
0 0.707110001234119
0 0.707110001234119
1 0.587790001411983
1 0.587790001411983
2 0.45399000155508
2 0.45399000155508
3 0.309020001659885
3 0.309020001659885
4 0.156430001723815
4 0.156430001723815
5 1.7453e-09
};
\addlegendentry{R-LOG}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 1
-4 0.990140000244499
-4 0.990140000244499
-3 0.972620000405608
-3 0.972620000405608
-2 0.930550000639094
-2 0.930550000639094
-1 0.845230000932706
-1 0.845230000932706
0 0.707110001234119
0 0.707110001234119
1 0.53441000147518
1 0.53441000147518
2 0.366180001624089
2 0.366180001624089
3 0.232400001697514
3 0.232400001697514
4 0.140090001728091
4 0.140090001728091
5 1.7453e-09
};
\addlegendentry{Q-LOG}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_nonsym_legend_final.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend columns=5,
legend style={
  font=\scriptsize,
  %column sep=0.25cm,
  /tikz/every even column/.append style={column sep=0.25cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.075)},
  anchor=north,
  draw=white
},
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
tick pos=both,
x grid style={darkgray176},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.049999998167435, ymax=1.04999999991273,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
-5 1
-4 0.987690000273017
-4 0.987690000273017
-3 0.951060000539333
-3 0.951060000539333
-2 0.891010000792349
-2 0.891010000792349
-1 0.80902000102587
-1 0.80902000102587
0 0.707110001234119
0 0.707110001234119
1 0.587790001411983
1 0.587790001411983
2 0.45399000155508
2 0.45399000155508
3 0.309020001659885
3 0.309020001659885
4 0.156430001723815
4 0.156430001723815
5 1.7453e-09
};
\addlegendentry{R-LOG}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, red, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 1
-4 0.990140000244499
-4 0.990140000244499
-3 0.972620000405608
-3 0.972620000405608
-2 0.930550000639094
-2 0.930550000639094
-1 0.845230000932706
-1 0.845230000932706
0 0.707110001234119
0 0.707110001234119
1 0.53441000147518
1 0.53441000147518
2 0.366180001624089
2 0.366180001624089
3 0.232400001697514
3 0.232400001697514
4 0.140090001728091
4 0.140090001728091
5 1.7453e-09
};
\addlegendentry{Q-LOG}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_nonsym_trace.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={trace},
ymajorgrids,
ymin=11.35, ymax=25.65,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 12
-4 12.7721
-4 12.7721
-3 13.32
-3 13.32
-2 14.1912
-2 14.1912
-1 15.4697
-1 15.4697
0 17.142
0 17.142
1 19.027
1 19.027
2 20.8242
2 20.8242
3 22.2861
3 22.2861
4 23.3304
4 23.3304
5 25
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 12
-4 12.7721
-4 12.7721
-3 13.32
-3 13.32
-2 14.1912
-2 14.1912
-1 15.4697
-1 15.4697
0 17.142
0 17.142
1 19.027
1 19.027
2 20.8242
2 20.8242
3 22.2861
3 22.2861
4 23.3304
4 23.3304
5 25
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_symmetric_exp_FA.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FA},
ymajorgrids,
ymin=0.584371525649389, ymax=0.905740467870893,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 0.891132788679007
-4 0.890938274718467
-4 0.890938274718467
-3 0.890586032300327
-3 0.890586032300327
-2 0.88974773881739
-2 0.88974773881739
-1 0.888002979844684
-1 0.888002979844684
0 0.885033191265325
0 0.885033191265325
1 0.881073215950598
1 0.881073215950598
2 0.876897353885236
2 0.876897353885236
3 0.87330738835304
3 0.87330738835304
4 0.870664541531887
4 0.870664541531887
5 0.866371467895667
};
\addplot [line width=1pt, black, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 0.891132788679007
-4 0.783920795791304
-4 0.783920795791304
-3 0.717292948150901
-3 0.717292948150901
-2 0.643661289281949
-2 0.643661289281949
-1 0.614339140046115
-1 0.614339140046115
0 0.657371497322039
0 0.657371497322039
1 0.726310154393492
1 0.726310154393492
2 0.781664553631474
2 0.781664553631474
3 0.817311748841373
3 0.817311748841373
4 0.838468430896535
4 0.838468430896535
5 0.866371467895667
};
\addplot [line width=1pt, blue, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 0.891132788679007
-4 0.861605669159097
-4 0.861605669159097
-3 0.836102566587561
-3 0.836102566587561
-2 0.787391581132785
-2 0.787391581132785
-1 0.701011280188734
-1 0.701011280188734
0 0.599442533206833
0 0.599442533206833
1 0.598979204841276
1 0.598979204841276
2 0.691143825254099
2 0.691143825254099
3 0.768295928053895
3 0.768295928053895
4 0.813018203189832
4 0.813018203189832
5 0.866371467895667
};
\addplot [line width=1pt, darkturquoise0191191, mark=x, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 0.891132788679007
-4 0.853375646656499
-4 0.853375646656499
-3 0.822722131205664
-3 0.822722131205664
-2 0.772340627443049
-2 0.772340627443049
-1 0.71429404055784
-1 0.71429404055784
0 0.699825373180718
0 0.699825373180718
1 0.741654508258678
1 0.741654508258678
2 0.79008031146434
2 0.79008031146434
3 0.822860723311871
3 0.822860723311871
4 0.842013398963336
4 0.842013398963336
5 0.866371467895667
};
\addplot [line width=1pt, darkviolet1910191, mark=pentagon, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 0.891132788679007
-4 0.855273614557122
-4 0.855273614557122
-3 0.826165032583977
-3 0.826165032583977
-2 0.778078031398548
-2 0.778078031398548
-1 0.72203412542842
-1 0.72203412542842
0 0.707776238753964
0 0.707776238753964
1 0.748344482359228
1 0.748344482359228
2 0.794869599198852
2 0.794869599198852
3 0.825910467360584
3 0.825910467360584
4 0.843832939966682
4 0.843832939966682
5 0.866371467895667
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 0.891132788679007
-4 0.890938274718467
-4 0.890938274718467
-3 0.890586032300327
-3 0.890586032300327
-2 0.88974773881739
-2 0.88974773881739
-1 0.888002979844684
-1 0.888002979844684
0 0.885033191265325
0 0.885033191265325
1 0.881073215950598
1 0.881073215950598
2 0.876897353885236
2 0.876897353885236
3 0.87330738835304
3 0.87330738835304
4 0.870664541531887
4 0.870664541531887
5 0.866371467895667
};
\addplot [line width=1pt, green01270, mark=diamond, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 0.891132788679007
-4 0.885971916349011
-4 0.885971916349011
-3 0.881882950639343
-3 0.881882950639343
-2 0.878579842801016
-2 0.878579842801016
-1 0.875866594250234
-1 0.875866594250234
0 0.873605300890402
0 0.873605300890402
1 0.871696625436027
1 0.871696625436027
2 0.870067500844715
2 0.870067500844715
3 0.868663172440701
3 0.868663172440701
4 0.867441918466752
4 0.867441918466752
5 0.866371467895667
};
\addplot [line width=1pt, green01270, mark=star, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 0.891132788679007
-4 0.89089300797761
-4 0.89089300797761
-3 0.89016232830929
-3 0.89016232830929
-2 0.88894189501529
-2 0.88894189501529
-1 0.887237103949663
-1 0.887237103949663
0 0.885033191265325
0 0.885033191265325
1 0.882328199708245
1 0.882328199708245
2 0.879117687091804
2 0.879117687091804
3 0.875392291541931
3 0.875392291541931
4 0.871147131688241
4 0.871147131688241
5 0.866371467895667
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_symmetric_exp_HA.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={HA},
ymajorgrids,
ymin=1.78688251740471, ymax=3.05329654765634,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 2.30258509299405
-4 2.3646204839135
-4 2.3646204839135
-3 2.40604380136228
-3 2.40604380136228
-2 2.46801478211778
-2 2.46801478211778
-1 2.55139639105683
-1 2.55139639105683
0 2.64914909318205
0 2.64914909318205
1 2.74695035005977
1 2.74695035005977
2 2.83032682913635
2 2.83032682913635
3 2.89225886507771
3 2.89225886507771
4 2.93369728263446
4 2.93369728263446
5 2.99573227355399
};
\addplot [line width=1pt, black, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 2.30258509299405
-4 2.24740002494358
-4 2.24740002494358
-3 2.20872486150643
-3 2.20872486150643
-2 2.14803433314545
-2 2.14803433314545
-1 2.06005482787965
-1 2.06005482787965
0 2.35137525716348
0 2.35137525716348
1 2.57870052907436
1 2.57870052907436
2 2.73857940613703
2 2.73857940613703
3 2.8427559039545
3 2.8427559039545
4 2.90690105984738
4 2.90690105984738
5 2.99573227355399
};
\addplot [line width=1pt, blue, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 2.30258509299405
-4 2.22059382143572
-4 2.22059382143572
-3 2.16576830937799
-3 2.16576830937799
-2 2.08389411424986
-2 2.08389411424986
-1 1.97369206149623
-1 1.97369206149623
0 1.84444679150706
0 1.84444679150706
1 1.92046046424379
1 1.92046046424379
2 2.28074839838487
2 2.28074839838487
3 2.54842902982903
3 2.54842902982903
4 2.72765673074113
4 2.72765673074113
5 2.99573227355399
};
\addplot [line width=1pt, darkturquoise0191191, mark=x, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 2.30258509299405
-4 2.20597506875786
-4 2.20597506875786
-3 2.15091300558386
-3 2.15091300558386
-2 2.08783124945346
-2 2.08783124945346
-1 2.05641597629382
-1 2.05641597629382
0 2.14087759889938
0 2.14087759889938
1 2.35051774674935
1 2.35051774674935
2 2.56832825792707
2 2.56832825792707
3 2.73235249362518
3 2.73235249362518
4 2.83995527198215
4 2.83995527198215
5 2.99573227355399
};
\addplot [line width=1pt, darkviolet1910191, mark=pentagon, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 2.30258509299405
-4 2.19391912032749
-4 2.19391912032749
-3 2.13127469031985
-3 2.13127469031985
-2 2.05874126161393
-2 2.05874126161393
-1 2.02006301816034
-1 2.02006301816034
0 2.10296273672118
0 2.10296273672118
1 2.31609344301884
1 2.31609344301884
2 2.54231040389993
2 2.54231040389993
3 2.71502581483864
3 2.71502581483864
4 2.82920532265868
4 2.82920532265868
5 2.99573227355399
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 2.30258509299405
-4 2.3646204839135
-4 2.3646204839135
-3 2.40604380136228
-3 2.40604380136228
-2 2.46801478211778
-2 2.46801478211778
-1 2.55139639105683
-1 2.55139639105683
0 2.64914909318205
0 2.64914909318205
1 2.74695035005977
1 2.74695035005977
2 2.83032682913635
2 2.83032682913635
3 2.89225886507771
3 2.89225886507771
4 2.93369728263446
4 2.93369728263446
5 2.99573227355399
};
\addplot [line width=1pt, green01270, mark=diamond, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 2.30258509299405
-4 2.39789527279837
-4 2.39789527279837
-3 2.484906649788
-3 2.484906649788
-2 2.56494935746154
-2 2.56494935746154
-1 2.63905732961526
-1 2.63905732961526
0 2.70805020110221
0 2.70805020110221
1 2.77258872223978
1 2.77258872223978
2 2.83321334405622
2 2.83321334405622
3 2.89037175789616
3 2.89037175789616
4 2.94443897916644
4 2.94443897916644
5 2.99573227355399
};
\addplot [line width=1pt, green01270, mark=star, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 2.30258509299405
-4 2.37192457107266
-4 2.37192457107266
-3 2.44121596116327
-3 2.44121596116327
-2 2.51049317166548
-2 2.51049317166548
-1 2.57983796995529
-1 2.57983796995529
0 2.64914909318205
0 2.64914909318205
1 2.71846247144952
1 2.71846247144952
2 2.78778516912106
2 2.78778516912106
3 2.85710219038446
3 2.85710219038446
4 2.92643578455133
4 2.92643578455133
5 2.99573227355399
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_symmetric_exp_IA.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \cos[\sphericalangle(\hat{\bm{n}}^1_1,\hat{\bm{n}}^1_p)]\)},
ymajorgrids,
ymin=-0.05000045521, ymax=1.05000955941,
ytick style={color=black},
extra y tick style={color=green01270,grid=none},
extra y ticks ={0.707},
extra y tick labels={$\frac{1}{\sqrt{2}}$}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9876983191
-4 0.9876983191
-3 0.95106295
-3 0.95106295
-2 0.8910151688
-2 0.8910151688
-1 0.8090186932
-1 0.8090186932
0 0.707110006170666
0 0.707110006170666
1 0.5877922586
1 0.5877922586
2 0.4539929044
2 0.4539929044
3 0.3090212122
3 0.3090212122
4 0.1564339453
4 0.1564339453
5 0
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, black, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 1.0000091042
-4 1.0000091042
-3 1.0000091042
-3 1.0000091042
-2 1.0000091042
-2 1.0000091042
-1 1.0000020331
-1 1.0000020331
0 0
0 0
1 0
1 0
2 0
2 0
3 0
3 0
4 0
4 0
5 0
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, blue, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 1.0000091042
-4 1.0000091042
-3 1.0000091042
-3 1.0000091042
-2 1.0000091042
-2 1.0000091042
-1 1.0000091042
-1 1.0000091042
0 1.0000091042
0 1.0000091042
1 0
1 0
2 0
2 0
3 0
3 0
4 0
4 0
5 0
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, darkturquoise0191191, mark=x, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9953138938
-4 0.9953138938
-3 0.9853931405
-3 0.9853931405
-2 0.9543651537
-2 0.9543651537
-1 0.856380921
-1 0.856380921
0 0.6153836908
0 0.6153836908
1 0.3480041865
1 0.3480041865
2 0.1876740651
2 0.1876740651
3 0.1025097367
3 0.1025097367
4 0.0566253688
4 0.0566253688
5 0
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, darkviolet1910191, mark=pentagon, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9952290406
-4 0.9952290406
-3 0.9849900878
-3 0.9849900878
-2 0.9528660805
-2 0.9528660805
-1 0.8533898457
-1 0.8533898457
0 0.6184596193
0 0.6184596193
1 0.3565531464
1 0.3565531464
2 0.1941582638
2 0.1941582638
3 0.1063564151
3 0.1063564151
4 0.0587820542999999
4 0.0587820542999999
5 0
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9901378486
-4 0.9901378486
-3 0.972629805
-3 0.972629805
-2 0.9305496889
-2 0.9305496889
-1 0.8452297963
-1 0.8452297963
0 0.707110006170666
0 0.707110006170666
1 0.5344125247
1 0.5344125247
2 0.3661769135
2 0.3661769135
3 0.2323987726
3 0.2323987726
4 0.1400926332
4 0.1400926332
5 0
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, green01270, mark=diamond, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9876983191
-4 0.9876983191
-3 0.95106295
-3 0.95106295
-2 0.8910151688
-2 0.8910151688
-1 0.8090186932
-1 0.8090186932
0 0.707110006170666
0 0.707110006170666
1 0.5877922586
1 0.5877922586
2 0.4539929044
2 0.4539929044
3 0.3090212122
3 0.3090212122
4 0.1564339453
4 0.1564339453
5 0
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, green01270, mark=star, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9876983191
-4 0.9876983191
-3 0.95106295
-3 0.95106295
-2 0.8910151688
-2 0.8910151688
-1 0.8090186932
-1 0.8090186932
0 0.707110006170666
0 0.707110006170666
1 0.5877922586
1 0.5877922586
2 0.4539929044
2 0.4539929044
3 0.3090212122
3 0.3090212122
4 0.1564339453
4 0.1564339453
5 0
};
\addplot [green01270, dashed]
table {%
-6 0.707
6 0.707
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_symmetric_exp_determinant.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={determinant},
ymajorgrids,
ymin=6.2986, ymax=87.7294,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 10
-4 12.045
-4 12.045
-3 13.641
-3 13.641
-2 16.426
-2 16.426
-1 21.093
-1 21.093
0 28.284
0 28.284
1 37.926
1 37.926
2 48.703
2 48.703
3 58.647
3 58.647
4 66.417
4 66.417
5 80
};
\addplot [line width=1pt, black, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 10
-4 25.552
-4 25.552
-3 34.932
-3 34.932
-2 47.421
-2 47.421
-1 61.357
-1 61.357
0 73.5
0 73.5
1 81.106
1 81.106
2 84.008
2 84.008
3 84.028
3 84.028
4 83.024
4 83.024
5 80
};
\addplot [line width=1pt, blue, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 10
-4 12.045
-4 12.045
-3 13.641
-3 13.641
-2 16.426
-2 16.426
-1 21.093
-1 21.093
0 28.284
0 28.284
1 37.926
1 37.926
2 48.703
2 48.703
3 58.647
3 58.647
4 66.417
4 66.417
5 80
};
\addplot [line width=1pt, darkturquoise0191191, mark=x, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 10
-4 12.725
-4 12.725
-3 14.825
-3 14.825
-2 18.417
-2 18.417
-1 24.207
-1 24.207
0 32.584
0 32.584
1 42.92
1 42.92
2 53.487
2 53.487
3 62.499
3 62.499
4 69.13
4 69.13
5 80
};
\addplot [line width=1pt, darkviolet1910191, mark=pentagon, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 10
-4 12.045
-4 12.045
-3 13.641
-3 13.641
-2 16.426
-2 16.426
-1 21.093
-1 21.093
0 28.284
0 28.284
1 37.926
1 37.926
2 48.703
2 48.703
3 58.647
3 58.647
4 66.417
4 66.417
5 80
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 10
-4 12.045
-4 12.045
-3 13.641
-3 13.641
-2 16.426
-2 16.426
-1 21.093
-1 21.093
0 28.284
0 28.284
1 37.926
1 37.926
2 48.703
2 48.703
3 58.647
3 58.647
4 66.417
4 66.417
5 80
};
\addplot [line width=1pt, green01270, mark=diamond, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 10
-4 14.3
-4 14.3
-3 19.2
-3 19.2
-2 24.7
-2 24.7
-1 30.8
-1 30.8
0 37.5
0 37.5
1 44.8
1 44.8
2 52.7
2 52.7
3 61.2
3 61.2
4 70.3
4 70.3
5 80
};
\addplot [line width=1pt, green01270, mark=star, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 10
-4 12.311
-4 12.311
-3 15.157
-3 15.157
-2 18.661
-2 18.661
-1 22.974
-1 22.974
0 28.284
0 28.284
1 34.822
1 34.822
2 42.871
2 42.871
3 52.78
3 52.78
4 64.98
4 64.98
5 80
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_symmetric_exp_legend.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend columns=15,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.075)},
  anchor=north,
  draw=white
},
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \cos[\sphericalangle(\hat{\mathbf{n}}^1_1,\hat{\mathbf{n}}^1_p)]\)},
ymajorgrids,
ymin=-0.05000045521, ymax=1.05000955941,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9876983191
-4 0.9876983191
-3 0.95106295
-3 0.95106295
-2 0.8910151688
-2 0.8910151688
-1 0.8090186932
-1 0.8090186932
0 0.707110006170666
0 0.707110006170666
1 0.5877922586
1 0.5877922586
2 0.4539929044
2 0.4539929044
3 0.3090212122
3 0.3090212122
4 0.1564339453
4 0.1564339453
5 0
};
\addlegendentry{R-LOG}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, black, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 1.0000091042
-4 1.0000091042
-3 1.0000091042
-3 1.0000091042
-2 1.0000091042
-2 1.0000091042
-1 1.0000020331
-1 1.0000020331
0 0
0 0
1 0
1 0
2 0
2 0
3 0
3 0
4 0
4 0
5 0
};
\addlegendentry{E}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, blue, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 1.0000091042
-4 1.0000091042
-3 1.0000091042
-3 1.0000091042
-2 1.0000091042
-2 1.0000091042
-1 1.0000091042
-1 1.0000091042
0 1.0000091042
0 1.0000091042
1 0
1 0
2 0
2 0
3 0
3 0
4 0
4 0
5 0
};
\addlegendentry{Log-E}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, darkturquoise0191191, mark=x, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9953138938
-4 0.9953138938
-3 0.9853931405
-3 0.9853931405
-2 0.9543651537
-2 0.9543651537
-1 0.856380921
-1 0.856380921
0 0.6153836908
0 0.6153836908
1 0.3480041865
1 0.3480041865
2 0.1876740651
2 0.1876740651
3 0.1025097367
3 0.1025097367
4 0.0566253688
4 0.0566253688
5 0
};
\addlegendentry{C}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, darkviolet1910191, mark=pentagon, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9952290406
-4 0.9952290406
-3 0.9849900878
-3 0.9849900878
-2 0.9528660805
-2 0.9528660805
-1 0.8533898457
-1 0.8533898457
0 0.6184596193
0 0.6184596193
1 0.3565531464
1 0.3565531464
2 0.1941582638
2 0.1941582638
3 0.1063564151
3 0.1063564151
4 0.0587820542999999
4 0.0587820542999999
5 0
};
\addlegendentry{Log-C}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9901378486
-4 0.9901378486
-3 0.972629805
-3 0.972629805
-2 0.9305496889
-2 0.9305496889
-1 0.8452297963
-1 0.8452297963
0 0.707110006170666
0 0.707110006170666
1 0.5344125247
1 0.5344125247
2 0.3661769135
2 0.3661769135
3 0.2323987726
3 0.2323987726
4 0.1400926332
4 0.1400926332
5 0
};
\addlegendentry{Q-LOG}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, green01270, mark=diamond, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9876983191
-4 0.9876983191
-3 0.95106295
-3 0.95106295
-2 0.8910151688
-2 0.8910151688
-1 0.8090186932
-1 0.8090186932
0 0.707110006170666
0 0.707110006170666
1 0.5877922586
1 0.5877922586
2 0.4539929044
2 0.4539929044
3 0.3090212122
3 0.3090212122
4 0.1564339453
4 0.1564339453
5 0
};
\addlegendentry{R-MLS}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, green01270, mark=star, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9876983191
-4 0.9876983191
-3 0.95106295
-3 0.95106295
-2 0.8910151688
-2 0.8910151688
-1 0.8090186932
-1 0.8090186932
0 0.707110006170666
0 0.707110006170666
1 0.5877922586
1 0.5877922586
2 0.4539929044
2 0.4539929044
3 0.3090212122
3 0.3090212122
4 0.1564339453
4 0.1564339453
5 0
};
\addlegendentry{R-LOGMLS}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_symmetric_exp_legend_final.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
legend cell align={left},
legend columns=15,
legend style={
  font=\scriptsize,
  %column sep=0.25cm,
  /tikz/every even column/.append style={column sep=0.25cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.075)},
  anchor=north,
  draw=white
},
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
tick pos=both,
x grid style={darkgray176},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05000045521, ymax=1.05000955941,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9876983191
-4 0.9876983191
-3 0.95106295
-3 0.95106295
-2 0.8910151688
-2 0.8910151688
-1 0.8090186932
-1 0.8090186932
0 0.707110006170666
0 0.707110006170666
1 0.5877922586
1 0.5877922586
2 0.4539929044
2 0.4539929044
3 0.3090212122
3 0.3090212122
4 0.1564339453
4 0.1564339453
5 0
};
\addlegendentry{R-LOG}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, black, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 1.0000091042
-4 1.0000091042
-3 1.0000091042
-3 1.0000091042
-2 1.0000091042
-2 1.0000091042
-1 1.0000020331
-1 1.0000020331
0 0
0 0
1 0
1 0
2 0
2 0
3 0
3 0
4 0
4 0
5 0
};
\addlegendentry{E}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, blue, mark=asterisk, mark size=3, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 1.0000091042
-4 1.0000091042
-3 1.0000091042
-3 1.0000091042
-2 1.0000091042
-2 1.0000091042
-1 1.0000091042
-1 1.0000091042
0 1.0000091042
0 1.0000091042
1 0
1 0
2 0
2 0
3 0
3 0
4 0
4 0
5 0
};
\addlegendentry{Log-E}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, darkturquoise0191191, mark=x, mark size=3, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9953138938
-4 0.9953138938
-3 0.9853931405
-3 0.9853931405
-2 0.9543651537
-2 0.9543651537
-1 0.856380921
-1 0.856380921
0 0.6153836908
0 0.6153836908
1 0.3480041865
1 0.3480041865
2 0.1876740651
2 0.1876740651
3 0.1025097367
3 0.1025097367
4 0.0566253688
4 0.0566253688
5 0
};
\addlegendentry{C}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, darkviolet1910191, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9952290406
-4 0.9952290406
-3 0.9849900878
-3 0.9849900878
-2 0.9528660805
-2 0.9528660805
-1 0.8533898457
-1 0.8533898457
0 0.6184596193
0 0.6184596193
1 0.3565531464
1 0.3565531464
2 0.1941582638
2 0.1941582638
3 0.1063564151
3 0.1063564151
4 0.0587820542999999
4 0.0587820542999999
5 0
};
\addlegendentry{Log-C}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, red, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9901378486
-4 0.9901378486
-3 0.972629805
-3 0.972629805
-2 0.9305496889
-2 0.9305496889
-1 0.8452297963
-1 0.8452297963
0 0.707110006170666
0 0.707110006170666
1 0.5344125247
1 0.5344125247
2 0.3661769135
2 0.3661769135
3 0.2323987726
3 0.2323987726
4 0.1400926332
4 0.1400926332
5 0
};
\addlegendentry{Q-LOG}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, green01270, mark=diamond, mark size=3, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9876983191
-4 0.9876983191
-3 0.95106295
-3 0.95106295
-2 0.8910151688
-2 0.8910151688
-1 0.8090186932
-1 0.8090186932
0 0.707110006170666
0 0.707110006170666
1 0.5877922586
1 0.5877922586
2 0.4539929044
2 0.4539929044
3 0.3090212122
3 0.3090212122
4 0.1564339453
4 0.1564339453
5 0
};
\addlegendentry{R-MLS}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\addplot [line width=1pt, green01270, mark=star, mark size=3, mark options={solid,fill opacity=0}]
table {%
-5 1.0000091042
-4 0.9876983191
-4 0.9876983191
-3 0.95106295
-3 0.95106295
-2 0.8910151688
-2 0.8910151688
-1 0.8090186932
-1 0.8090186932
0 0.707110006170666
0 0.707110006170666
1 0.5877922586
1 0.5877922586
2 0.4539929044
2 0.4539929044
3 0.3090212122
3 0.3090212122
4 0.1564339453
4 0.1564339453
5 0
};
\addlegendentry{R-LOGMLS}
\addplot [green01270, dashed, forget plot]
table {%
-6 0.707
6 0.707
};
\end{axis}

\end{tikzpicture}


==> pictures/invariants__1d_symmetric_exp_trace.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
x grid style={darkgray176},
xlabel={\(\displaystyle \bm{x}_p\cdot\bm{e}^1\)},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={trace},
ymajorgrids,
ymin=10.228915, ymax=25.703385,
ytick style={color=black}
]
\addplot [line width=1pt, green01270, mark=o, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 12
-4 12.7721
-4 12.7721
-3 13.32
-3 13.32
-2 14.1912
-2 14.1912
-1 15.4697
-1 15.4697
0 17.142
0 17.142
1 19.027
1 19.027
2 20.8242
2 20.8242
3 22.2861
3 22.2861
4 23.3304
4 23.3304
5 25
};
\addplot [line width=1pt, black, mark=square, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 12
-4 13.1632
-4 13.1632
-3 13.941
-3 13.941
-2 15.1027
-2 15.1027
-1 16.6661
-1 16.6661
0 18.5
0 18.5
1 20.3336
1 20.3336
2 21.897
2 21.897
3 23.0589
3 23.0589
4 23.8369
4 23.8369
5 25
};
\addplot [line width=1pt, blue, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 12
-4 11.5202
-4 11.5202
-3 11.2854
-3 11.2854
-2 11.0799
-2 11.0799
-1 11.128
-1 11.128
0 11.7967
0 11.7967
1 13.3818
1 13.3818
2 15.7618
2 15.7618
3 18.3735
3 18.3735
4 20.6388
4 20.6388
5 25
};
\addplot [line width=1pt, darkturquoise0191191, mark=x, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 12
-4 11.4807
-4 11.4807
-3 11.318
-3 11.318
-2 11.3502
-2 11.3502
-1 11.9142
-1 11.9142
0 13.3372
0 13.3372
1 15.5822
1 15.5822
2 18.1444
2 18.1444
3 20.4355
3 20.4355
4 22.1541
4 22.1541
5 25
};
\addplot [line width=1pt, darkviolet1910191, mark=pentagon, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 12
-4 11.3131
-4 11.3131
-3 11.0446
-3 11.0446
-2 10.9323
-2 10.9323
-1 11.3368
-1 11.3368
0 12.6438
0 12.6438
1 14.8776
1 14.8776
2 17.5411
2 17.5411
3 19.9877
3 19.9877
4 21.8545
4 21.8545
5 25
};
\addplot [line width=1pt, red, mark=triangle, mark size=4, mark options={solid,rotate=90,fill opacity=0}]
table {%
-5 12
-4 12.7721
-4 12.7721
-3 13.32
-3 13.32
-2 14.1912
-2 14.1912
-1 15.4697
-1 15.4697
0 17.142
0 17.142
1 19.027
1 19.027
2 20.8242
2 20.8242
3 22.2861
3 22.2861
4 23.3304
4 23.3304
5 25
};
\addplot [line width=1pt, green01270, mark=diamond, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 12
-4 13.3
-4 13.3
-3 14.6
-3 14.6
-2 15.9
-2 15.9
-1 17.2
-1 17.2
0 18.5
0 18.5
1 19.8
1 19.8
2 21.1
2 21.1
3 22.4
3 22.4
4 23.7
4 23.7
5 25
};
\addplot [line width=1pt, green01270, mark=star, mark size=4, mark options={solid,fill opacity=0}]
table {%
-5 12
-4 12.8667
-4 12.8667
-3 13.8065
-3 13.8065
-2 14.8267
-2 14.8267
-1 15.9361
-1 15.9361
0 17.142
0 17.142
1 18.4544
1 18.4544
2 19.884
2 19.884
3 21.4424
3 21.4424
4 23.1432
4 23.1432
5 25
};
\end{axis}

\end{tikzpicture}


==> pictures/ploynomial_basis_2d_bilinear.tikz <==
\begin{tikzpicture}
  \begin{axis}
    [xmax = 1,
    xmin = -1,
    ymax = 1, 
    ymin = -1, 
    zmax = 4, 
    zmin = 0,
    xtick = {-1,0,1},
    ytick = {-1,0,1},
    ztick = {0, 2, 4},
    grid=both,
    minor tick num=1,
    % draw opacity=1.0,
    xlabel={$x$},
    ylabel={$y$},
    zlabel={$z(x,y)$}
    ]
    \addplot3 [
        fill opacity=0.6,
        domain=-1:1,
        domain y = -1:1,
        samples = 20,
        samples y = 20,
        surf] {1+x+y+x*y};
    \end{axis}
\end{tikzpicture}


==> pictures/ploynomial_basis_2d_qadartic.tikz <==
\begin{tikzpicture}
  \begin{axis}
    [xmax = 1,
    xmin = -1,
    ymax = 1, 
    ymin = -1, 
    zmax = 8, 
    zmin = 0,
    xtick = {-1,0,1},
    ytick = {-1,0,1},
    ztick = {0, 2, 4, 6, 8},
    grid=both,
    % minor tick num=1,
    % zminorticks=false,
    minor x tick num=1,
    minor y tick num=1,
    % draw opacity=1.0,
    xlabel={$x$},
    ylabel={$y$},
    zlabel={$z(x,y)$}
    ]
    \addplot3 [
        fill opacity=0.6,
        domain=-1:1,
        domain y = -1:1,
        samples = 20,
        samples y = 20,
        surf] {1+x+y+x^2+y^2+x*y+x^2*y+x*y^2};
    \end{axis}
\end{tikzpicture}  


==> pictures/problemsetup_1d.tikz <==
\begin{tikzpicture}
  \coordinate [label = below:{$\bm{x}_1(-5,0)^T$}](A) at (-2, 0);
  \coordinate [label = below:{$\bm{x}_2(5,0)^T$}](B) at (2, 0);

  \coordinate [label = below:{$(0,0)^T$}](E) at (0, 0);
  \coordinate [label = above:{$\bm{e}^1$}](x) at (1, 0);
  \coordinate [label = right:{$\bm{e}^2$}](y) at (0, 1);

  \draw[] (A) --  (B) ;
  \draw[-latex] (0,0)--(x);
  \draw[-latex] (0,0)--(y);

  \draw[fill=black] (A) circle(1pt);
  \draw[fill=black] (B) circle(1pt);
  \draw[] (E) circle(1pt);
\end{tikzpicture}



==> pictures/problemsetup_2d.tikz <==
\begin{tikzpicture}
  \coordinate [label = above:{$\bm{x}_1(5,5)^T$}](A) at (2, 2);
  \coordinate [label = above:{$\bm{x}_2(-5,5)^T$}](B) at (-2, 2);
  \coordinate [label = below:{$\bm{x}_3(-5,-5)^T$}](C) at (-2, -2);
  \coordinate [label = below:{$\bm{x}_4(5,-5)^T$}](D) at (2, -2);

  \coordinate [label = below:{$(0,0)^T$}](E) at (0, 0);
  \coordinate [label = above:{$\bm{e}^1$}](x) at (1, 0);
  \coordinate [label = right:{$\bm{e}^2$}](y) at (0, 1);
  % \coordinate (C) at (8,-2);

  \draw[] (A) --  (B) ;
  \draw[] (B) --  (C) ;
  \draw[] (C) --  (D) ;
  \draw[] (D) --  (A) ;

  \draw[-latex] (0,0)--(x);
  \draw[-latex] (0,0)--(y);

  \draw[fill=black] (A) circle(1pt);
  \draw[fill=black] (B) circle(1pt);
  \draw[fill=black] (C) circle(1pt);
  \draw[fill=black] (D) circle(1pt);
  \draw[] (E) circle(1pt);
\end{tikzpicture}

